Glass Surface Detection: Leveraging Reflection Dynamics in Flash/No-flash Imagery

Glass surfaces are ubiquitous in daily life, typically appearing colorless, transparent, and lacking distinctive features. These characteristics make glass surface detection a challenging computer vision task. Existing glass surface detection methods always rely on boundary cues (\textit{e.g.}, window and door frames) or reflection cues to locate glass surfaces, but they fail to fully exploit the intrinsic properties of the glass itself for accurate localization. We observed that in most real-world scenes, the illumination intensity in front of the glass surface differs from that behind it, which results in variations in the reflections visible on the glass surface. Specifically, when standing on the brighter side of the glass and applying a flash towards the darker side, existing reflections on the glass surface tend to disappear. Conversely, while standing on the darker side and applying a flash towards the brighter side, distinct reflections will appear on the glass surface. Based on this phenomenon, we propose \textit{NFGlassNet}, a novel method for glass surface detection that leverages the reflection dynamics present in flash/no-flash imagery. Specifically, we propose a Reflection Contrast Mining Module (RCMM) for extracting reflections, and a Reflection Guided Attention Module (RGAM) for fusing features from reflection and glass surface for accurate glass surface detection. For learning our network, we also construct a dataset consisting of $\sim$3.3$K$ no-flash and flash image pairs captured from various scenes with corresponding ground truth annotations. Extensive experiments demonstrate that our method outperforms the state-of-the-art methods. Our code, model, and dataset will be available upon acceptance of the manuscript.

==> (inline-0) <==
\begin{tabular}{ccccccccccc}
                % result 1
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comprison_result_on_NFGD/no_flash_6348.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comprison_result_on_NFGD/flash_6348.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comprison_result_on_NFGD/glass_GDNet_6348.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comprison_result_on_NFGD/glass_GSDNet_6348.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comprison_result_on_NFGD/glass_CSFwinformer_6348.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comprison_result_on_NFGD/glass_RGBS_6348.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comprison_result_on_NFGD/glass_RGBNir_6348.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comprison_result_on_NFGD/glass_RGBD_6348.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comprison_result_on_NFGD/glass_RGBT_6348.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comprison_result_on_NFGD/glass_ours_6348.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comprison_result_on_NFGD/glass_GT_6348.png} \\ 

                % result 2
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comprison_result_on_NFGD/no_flash_6999.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comprison_result_on_NFGD/flash_6999.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comprison_result_on_NFGD/glass_GDNet_6999.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comprison_result_on_NFGD/glass_GSDNet_6999.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comprison_result_on_NFGD/glass_CSFwinformer_6999.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comprison_result_on_NFGD/glass_RGBS_6999.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comprison_result_on_NFGD/glass_RGBNir_6999.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comprison_result_on_NFGD/glass_RGBD_6999.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comprison_result_on_NFGD/glass_RGBT_6999.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comprison_result_on_NFGD/glass_ours_6999.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comprison_result_on_NFGD/glass_GT_6999.png} \\ 
                
                % result 3
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comprison_result_on_NFGD/no_flash_6809.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comprison_result_on_NFGD/flash_6809.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comprison_result_on_NFGD/glass_GDNet_6809.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comprison_result_on_NFGD/glass_GSDNet_6809.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comprison_result_on_NFGD/glass_CSFwinformer_6809.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comprison_result_on_NFGD/glass_RGBS_6809.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comprison_result_on_NFGD/glass_RGBNir_6809.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comprison_result_on_NFGD/glass_RGBD_6809.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comprison_result_on_NFGD/glass_RGBT_6809.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comprison_result_on_NFGD/glass_ours_6809.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comprison_result_on_NFGD/glass_GT_6809.png} \\ 
                
                % result 4
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comprison_result_on_NFGD/no_flash_5413.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comprison_result_on_NFGD/flash_5413.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comprison_result_on_NFGD/glass_GDNet_5413.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comprison_result_on_NFGD/glass_GSDNet_5413.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comprison_result_on_NFGD/glass_CSFwinformer_5413.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comprison_result_on_NFGD/glass_RGBS_5413.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comprison_result_on_NFGD/glass_RGBNir_5413.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comprison_result_on_NFGD/glass_RGBD_5413.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comprison_result_on_NFGD/glass_RGBT_5413.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comprison_result_on_NFGD/glass_ours_5413.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comprison_result_on_NFGD/glass_GT_5413.png} \\ 

                % result 5
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comprison_result_on_NFGD/no_flash_7882.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comprison_result_on_NFGD/flash_7882.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comprison_result_on_NFGD/glass_GDNet_7882.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comprison_result_on_NFGD/glass_GSDNet_7882.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comprison_result_on_NFGD/glass_CSFwinformer_7882.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comprison_result_on_NFGD/glass_RGBS_7882.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comprison_result_on_NFGD/glass_RGBNir_7882.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comprison_result_on_NFGD/glass_RGBD_7882.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comprison_result_on_NFGD/glass_RGBT_7882.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comprison_result_on_NFGD/glass_ours_7882.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comprison_result_on_NFGD/glass_GT_7882.png} \\ 

                % result 6
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comprison_result_on_NFGD/no_flash_8495.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comprison_result_on_NFGD/flash_8495.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comprison_result_on_NFGD/glass_GDNet_8495.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comprison_result_on_NFGD/glass_GSDNet_8495.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comprison_result_on_NFGD/glass_CSFwinformer_8495.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comprison_result_on_NFGD/glass_RGBS_8495.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comprison_result_on_NFGD/glass_RGBNir_8495.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comprison_result_on_NFGD/glass_RGBD_8495.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comprison_result_on_NFGD/glass_RGBT_8495.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comprison_result_on_NFGD/glass_ours_8495.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comprison_result_on_NFGD/glass_GT_8495.png} \\ 

                % result 7
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comprison_result_on_NFGD/no_flash_7551.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comprison_result_on_NFGD/flash_7551.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comprison_result_on_NFGD/glass_GDNet_7551.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comprison_result_on_NFGD/glass_GSDNet_7551.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comprison_result_on_NFGD/glass_CSFwinformer_7551.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comprison_result_on_NFGD/glass_RGBS_7551.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comprison_result_on_NFGD/glass_RGBNir_7551.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comprison_result_on_NFGD/glass_RGBD_7551.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comprison_result_on_NFGD/glass_RGBT_7551.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comprison_result_on_NFGD/glass_ours_7551.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comprison_result_on_NFGD/glass_GT_7551.png} \\ 
               
                % result 8
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comprison_result_on_NFGD/no_flash_8373.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comprison_result_on_NFGD/flash_8373.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comprison_result_on_NFGD/glass_GDNet_8373.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comprison_result_on_NFGD/glass_GSDNet_8373.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comprison_result_on_NFGD/glass_CSFwinformer_8373.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comprison_result_on_NFGD/glass_RGBS_8373.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comprison_result_on_NFGD/glass_RGBNir_8373.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comprison_result_on_NFGD/glass_RGBD_8373.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comprison_result_on_NFGD/glass_RGBT_8373.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comprison_result_on_NFGD/glass_ours_8373.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comprison_result_on_NFGD/glass_GT_8373.png} \\ 

                % result 9
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comprison_result_on_NFGD/no_flash_6805.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comprison_result_on_NFGD/flash_6805.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comprison_result_on_NFGD/glass_GDNet_6805.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comprison_result_on_NFGD/glass_GSDNet_6805.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comprison_result_on_NFGD/glass_CSFwinformer_6805.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comprison_result_on_NFGD/glass_RGBS_6805.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comprison_result_on_NFGD/glass_RGBNir_6805.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comprison_result_on_NFGD/glass_RGBD_6805.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comprison_result_on_NFGD/glass_RGBT_6805.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comprison_result_on_NFGD/glass_ours_6805.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comprison_result_on_NFGD/glass_GT_6805.png} \\ 

                % result 10
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comprison_result_on_NFGD/no_flash_6996.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comprison_result_on_NFGD/flash_6996.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comprison_result_on_NFGD/glass_GDNet_6996.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comprison_result_on_NFGD/glass_GSDNet_6996.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comprison_result_on_NFGD/glass_CSFwinformer_6996.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comprison_result_on_NFGD/glass_RGBS_6996.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comprison_result_on_NFGD/glass_RGBNir_6996.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comprison_result_on_NFGD/glass_RGBD_6996.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comprison_result_on_NFGD/glass_RGBT_6996.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comprison_result_on_NFGD/glass_ours_6996.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comprison_result_on_NFGD/glass_GT_6996.png} \\ 

                % result 11
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comprison_result_on_NFGD/no_flash_8460.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comprison_result_on_NFGD/flash_8460.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comprison_result_on_NFGD/glass_GDNet_8460.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comprison_result_on_NFGD/glass_GSDNet_8460.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comprison_result_on_NFGD/glass_CSFwinformer_8460.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comprison_result_on_NFGD/glass_RGBS_8460.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comprison_result_on_NFGD/glass_RGBNir_8460.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comprison_result_on_NFGD/glass_RGBD_8460.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comprison_result_on_NFGD/glass_RGBT_8460.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comprison_result_on_NFGD/glass_ours_8460.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comprison_result_on_NFGD/glass_GT_8460.png} \\ 

                % result 12
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comprison_result_on_NFGD/no_flash_7943.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comprison_result_on_NFGD/flash_7943.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comprison_result_on_NFGD/glass_GDNet_7943.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comprison_result_on_NFGD/glass_GSDNet_7943.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comprison_result_on_NFGD/glass_CSFwinformer_7943.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comprison_result_on_NFGD/glass_RGBS_7943.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comprison_result_on_NFGD/glass_RGBNir_7943.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comprison_result_on_NFGD/glass_RGBD_7943.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comprison_result_on_NFGD/glass_RGBT_7943.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comprison_result_on_NFGD/glass_ours_7943.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comprison_result_on_NFGD/glass_GT_7943.png} \\

                % result 13
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comprison_result_on_NFGD/no_flash_5992.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comprison_result_on_NFGD/flash_5992.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comprison_result_on_NFGD/glass_GDNet_5992.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comprison_result_on_NFGD/glass_GSDNet_5992.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comprison_result_on_NFGD/glass_CSFwinformer_5992.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comprison_result_on_NFGD/glass_RGBS_5992.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comprison_result_on_NFGD/glass_RGBNir_5992.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comprison_result_on_NFGD/glass_RGBD_5992.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comprison_result_on_NFGD/glass_RGBT_5992.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comprison_result_on_NFGD/glass_ours_5992.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comprison_result_on_NFGD/glass_GT_5992.png} \\

                % result 14
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comprison_result_on_NFGD/no_flash_7086.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comprison_result_on_NFGD/flash_7086.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comprison_result_on_NFGD/glass_GDNet_7086.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comprison_result_on_NFGD/glass_GSDNet_7086.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comprison_result_on_NFGD/glass_CSFwinformer_7086.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comprison_result_on_NFGD/glass_RGBS_7086.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comprison_result_on_NFGD/glass_RGBNir_7086.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comprison_result_on_NFGD/glass_RGBD_7086.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comprison_result_on_NFGD/glass_RGBT_7086.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comprison_result_on_NFGD/glass_ours_7086.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comprison_result_on_NFGD/glass_GT_7086.png} \\

                % result 15
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comprison_result_on_NFGD/no_flash_8549.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comprison_result_on_NFGD/flash_8549.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comprison_result_on_NFGD/glass_GDNet_8549.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comprison_result_on_NFGD/glass_GSDNet_8549.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comprison_result_on_NFGD/glass_CSFwinformer_8549.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comprison_result_on_NFGD/glass_RGBS_8549.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comprison_result_on_NFGD/glass_RGBNir_8549.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comprison_result_on_NFGD/glass_RGBD_8549.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comprison_result_on_NFGD/glass_RGBT_8549.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comprison_result_on_NFGD/glass_ours_8549.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comprison_result_on_NFGD/glass_GT_8549.png} \\

                \fontsize{7.0pt}{\baselineskip}\selectfont{No-flash}&
                \fontsize{7.0pt}{\baselineskip}\selectfont{Flash}&
                \fontsize{7.0pt}{\baselineskip}\selectfont{GDNet}&
                \fontsize{7.0pt}{\baselineskip}\selectfont{GSDNet}&
                \fontsize{7.0pt}{\baselineskip}\selectfont{CSFwin}&
                \fontsize{7.0pt}{\baselineskip}\selectfont{RGB-S}&
                \fontsize{7.0pt}{\baselineskip}\selectfont{RGB-NIR}&
                \fontsize{7.0pt}{\baselineskip}\selectfont{RGB-D}&
                \fontsize{7.0pt}{\baselineskip}\selectfont{RGB-T}&
                \fontsize{7.0pt}{\baselineskip}\selectfont{Ours}&
                \fontsize{7.0pt}{\baselineskip}\selectfont{GT} \\
                
            \end{tabular}
\begin{tabular}{cccccccccc}
                % result 1
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBT/glass_rgb_agricultural_CYWH0741.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBT/glass_tem_agricultural_CYWH0741.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBT/glass_SPNet_agricultural_CYWH0741.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBT/glass_RGBD_agricultural_CYWH0741.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBT/glass_CIRNet_agricultural_CYWH0741.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBT/glass_WaveNet_agricultural_CYWH0741.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBT/glass_RGBT_agricultural_CYWH0741.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBT/glass_RGBNir_agricultural_CYWH0741.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBT/glass_ours_agricultural_CYWH0741.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBT/glass_GT_agricultural_CYWH0741.png} 
                \\ 

                % result 2
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBT/glass_rgb_agricultural_PJXI8631.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBT/glass_tem_agricultural_PJXI8631.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBT/glass_SPNet_agricultural_PJXI8631.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBT/glass_RGBD_agricultural_PJXI8631.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBT/glass_CIRNet_agricultural_PJXI8631.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBT/glass_WaveNet_agricultural_PJXI8631.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBT/glass_RGBT_agricultural_PJXI8631.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBT/glass_RGBNir_agricultural_PJXI8631.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBT/glass_ours_agricultural_PJXI8631.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBT/glass_GT_agricultural_PJXI8631.png} 
                \\ 

                % result 3
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBT/glass_rgb_tory_EITT5055.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBT/glass_tem_tory_EITT5055.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBT/glass_SPNet_tory_EITT5055.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBT/glass_RGBD_tory_EITT5055.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBT/glass_CIRNet_tory_EITT5055.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBT/glass_WaveNet_tory_EITT5055.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBT/glass_RGBT_tory_EITT5055.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBT/glass_RGBNir_tory_EITT5055.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBT/glass_ours_tory_EITT5055.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBT/glass_GT_tory_EITT5055.png} 
                \\

                % result 4
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBT/glass_rgb_southgate_VKRH1832.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBT/glass_tem_southgate_VKRH1832.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBT/glass_SPNet_southgate_VKRH1832.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBT/glass_RGBD_southgate_VKRH1832.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBT/glass_CIRNet_southgate_VKRH1832.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBT/glass_WaveNet_southgate_VKRH1832.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBT/glass_RGBT_southgate_VKRH1832.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBT/glass_RGBNir_southgate_VKRH1832.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBT/glass_ours_southgate_VKRH1832.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBT/glass_GT_southgate_VKRH1832.png} 
                \\

                % result 5
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBT/glass_rgb_garneau_WXRT7599.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBT/glass_tem_garneau_WXRT7599.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBT/glass_SPNet_garneau_WXRT7599.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBT/glass_RGBD_garneau_WXRT7599.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBT/glass_CIRNet_garneau_WXRT7599.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBT/glass_WaveNet_garneau_WXRT7599.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBT/glass_RGBT_garneau_WXRT7599.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBT/glass_RGBNir_garneau_WXRT7599.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBT/glass_ours_garneau_WXRT7599.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBT/glass_GT_garneau_WXRT7599.png} 
                \\ 

                % result 6
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBT/glass_rgb_library1_BDAK1111.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBT/glass_tem_library1_BDAK1111.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBT/glass_SPNet_library1_BDAK1111.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBT/glass_RGBD_library1_BDAK1111.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBT/glass_CIRNet_library1_BDAK1111.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBT/glass_WaveNet_library1_BDAK1111.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBT/glass_RGBT_library1_BDAK1111.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBT/glass_RGBNir_library1_BDAK1111.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBT/glass_ours_library1_BDAK1111.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBT/glass_GT_library1_BDAK1111.png} 
                \\ 

                % result 7
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBT/glass_rgb_garneau_IDHH7021.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBT/glass_tem_garneau_IDHH7021.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBT/glass_SPNet_garneau_IDHH7021.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBT/glass_RGBD_garneau_IDHH7021.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBT/glass_CIRNet_garneau_IDHH7021.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBT/glass_WaveNet_garneau_IDHH7021.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBT/glass_RGBT_garneau_IDHH7021.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBT/glass_RGBNir_garneau_IDHH7021.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBT/glass_ours_garneau_IDHH7021.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBT/glass_GT_garneau_IDHH7021.png} 
                \\

                % result 8
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBT/glass_rgb_southgate_FCVY7744.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBT/glass_tem_southgate_FCVY7744.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBT/glass_SPNet_southgate_FCVY7744.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBT/glass_RGBD_southgate_FCVY7744.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBT/glass_CIRNet_southgate_FCVY7744.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBT/glass_WaveNet_southgate_FCVY7744.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBT/glass_RGBT_southgate_FCVY7744.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBT/glass_RGBNir_southgate_FCVY7744.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBT/glass_ours_southgate_FCVY7744.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBT/glass_GT_southgate_FCVY7744.png} 
                \\

                % result 9
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBT/glass_rgb_library2_GQJE6295.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBT/glass_tem_library2_GQJE6295.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBT/glass_SPNet_library2_GQJE6295.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBT/glass_RGBD_library2_GQJE6295.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBT/glass_CIRNet_library2_GQJE6295.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBT/glass_WaveNet_library2_GQJE6295.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBT/glass_RGBT_library2_GQJE6295.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBT/glass_RGBNir_library2_GQJE6295.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBT/glass_ours_library2_GQJE6295.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBT/glass_GT_library2_GQJE6295.png} 
                \\

                % result 10
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBT/glass_rgb_southgate_BRHQ5923.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBT/glass_tem_southgate_BRHQ5923.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBT/glass_SPNet_southgate_BRHQ5923.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBT/glass_RGBD_southgate_BRHQ5923.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBT/glass_CIRNet_southgate_BRHQ5923.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBT/glass_WaveNet_southgate_BRHQ5923.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBT/glass_RGBT_southgate_BRHQ5923.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBT/glass_RGBNir_southgate_BRHQ5923.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBT/glass_ours_southgate_BRHQ5923.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBT/glass_GT_southgate_BRHQ5923.png} 
                \\

                % result 11
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBT/glass_rgb_business_QGME2141.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBT/glass_tem_business_QGME2141.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBT/glass_SPNet_business_QGME2141.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBT/glass_RGBD_business_QGME2141.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBT/glass_CIRNet_business_QGME2141.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBT/glass_WaveNet_business_QGME2141.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBT/glass_RGBT_business_QGME2141.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBT/glass_RGBNir_business_QGME2141.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBT/glass_ours_business_QGME2141.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBT/glass_GT_business_QGME2141.png} 
                \\ 

                % result 12
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBT/glass_rgb_garneau_NRWG7368.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBT/glass_tem_garneau_NRWG7368.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBT/glass_SPNet_garneau_NRWG7368.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBT/glass_RGBD_garneau_NRWG7368.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBT/glass_CIRNet_garneau_NRWG7368.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBT/glass_WaveNet_garneau_NRWG7368.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBT/glass_RGBT_garneau_NRWG7368.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBT/glass_RGBNir_garneau_NRWG7368.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBT/glass_ours_garneau_NRWG7368.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBT/glass_GT_garneau_NRWG7368.png} 
                \\

                % result 13
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBT/glass_rgb_gallery_BRIS7579.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBT/glass_tem_gallery_BRIS7579.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBT/glass_SPNet_gallery_BRIS7579.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBT/glass_RGBD_gallery_BRIS7579.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBT/glass_CIRNet_gallery_BRIS7579.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBT/glass_WaveNet_gallery_BRIS7579.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBT/glass_RGBT_gallery_BRIS7579.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBT/glass_RGBNir_gallery_BRIS7579.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBT/glass_ours_gallery_BRIS7579.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBT/glass_GT_gallery_BRIS7579.png} 
                \\ 

                \fontsize{7.0pt}{\baselineskip}\selectfont{RGB}&
                \fontsize{7.0pt}{\baselineskip}\selectfont{Temperature}&
                \fontsize{7.0pt}{\baselineskip}\selectfont{SPNet}&
                \fontsize{7.0pt}{\baselineskip}\selectfont{PDNet}&
                \fontsize{7.0pt}{\baselineskip}\selectfont{CIRNet}&
                \fontsize{7.0pt}{\baselineskip}\selectfont{WaveNet}&
                \fontsize{7.0pt}{\baselineskip}\selectfont{RGB-T}&
                \fontsize{7.0pt}{\baselineskip}\selectfont{RGB-NIR}&
                \fontsize{7.0pt}{\baselineskip}\selectfont{Ours}&
                \fontsize{7.0pt}{\baselineskip}\selectfont{GT} \\
                
            \end{tabular}
\begin{tabular}{cccccccccc}
                % result 1
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBNir/glass_rgb_1075.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBNir/glass_nir_1075.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBNir/glass_SPNet_1075.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBNir/glass_RGBD_1075.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBNir/glass_CIRNet_1075.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBNir/glass_WaveNet_1075.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBNir/glass_RGBT_1075.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBNir/glass_RGBNir_1075.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBNir/glass_ours_1075.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBNir/glass_GT_1075.png} 
                \\

                % result 2
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBNir/glass_rgb_1098.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBNir/glass_nir_1098.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBNir/glass_SPNet_1098.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBNir/glass_RGBD_1098.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBNir/glass_CIRNet_1098.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBNir/glass_WaveNet_1098.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBNir/glass_RGBT_1098.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBNir/glass_RGBNir_1098.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBNir/glass_ours_1098.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBNir/glass_GT_1098.png} 
                \\ 

                % result 3
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBNir/glass_rgb_1181.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBNir/glass_nir_1181.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBNir/glass_SPNet_1181.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBNir/glass_RGBD_1181.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBNir/glass_CIRNet_1181.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBNir/glass_WaveNet_1181.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBNir/glass_RGBT_1181.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBNir/glass_RGBNir_1181.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBNir/glass_ours_1181.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBNir/glass_GT_1181.png} 
                \\

                % result 4
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBNir/glass_rgb_1259.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBNir/glass_nir_1259.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBNir/glass_SPNet_1259.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBNir/glass_RGBD_1259.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBNir/glass_CIRNet_1259.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBNir/glass_WaveNet_1259.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBNir/glass_RGBT_1259.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBNir/glass_RGBNir_1259.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBNir/glass_ours_1259.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBNir/glass_GT_1259.png} 
                \\

                % result 5
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBNir/glass_rgb_1323.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBNir/glass_nir_1323.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBNir/glass_SPNet_1323.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBNir/glass_RGBD_1323.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBNir/glass_CIRNet_1323.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBNir/glass_WaveNet_1323.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBNir/glass_RGBT_1323.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBNir/glass_RGBNir_1323.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBNir/glass_ours_1323.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBNir/glass_GT_1323.png} 
                \\ 

                % result 6
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBNir/glass_rgb_1413.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBNir/glass_nir_1413.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBNir/glass_SPNet_1413.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBNir/glass_RGBD_1413.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBNir/glass_CIRNet_1413.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBNir/glass_WaveNet_1413.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBNir/glass_RGBT_1413.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBNir/glass_RGBNir_1413.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBNir/glass_ours_1413.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBNir/glass_GT_1413.png} 
                \\ 

                % result 7
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBNir/glass_rgb_366.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBNir/glass_nir_366.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBNir/glass_SPNet_366.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBNir/glass_RGBD_366.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBNir/glass_CIRNet_366.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBNir/glass_WaveNet_366.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBNir/glass_RGBT_366.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBNir/glass_RGBNir_366.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBNir/glass_ours_366.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBNir/glass_GT_366.png} 
                \\

                % result 8
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBNir/glass_rgb_580.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBNir/glass_nir_580.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBNir/glass_SPNet_580.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBNir/glass_RGBD_580.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBNir/glass_CIRNet_580.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBNir/glass_WaveNet_580.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBNir/glass_RGBT_580.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBNir/glass_RGBNir_580.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBNir/glass_ours_580.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBNir/glass_GT_580.png} 
                \\

                % result 9
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBNir/glass_rgb_526.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBNir/glass_nir_526.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBNir/glass_SPNet_526.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBNir/glass_RGBD_526.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBNir/glass_CIRNet_526.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBNir/glass_WaveNet_526.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBNir/glass_RGBT_526.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBNir/glass_RGBNir_526.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBNir/glass_ours_526.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBNir/glass_GT_526.png} 
                \\

                % result 10
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBNir/glass_rgb_751.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBNir/glass_nir_751.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBNir/glass_SPNet_751.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBNir/glass_RGBD_751.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBNir/glass_CIRNet_751.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBNir/glass_WaveNet_751.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBNir/glass_RGBT_751.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBNir/glass_RGBNir_751.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBNir/glass_ours_751.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBNir/glass_GT_751.png} 
                \\

                % result 11
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBNir/glass_rgb_811.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBNir/glass_nir_811.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBNir/glass_SPNet_811.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBNir/glass_RGBD_811.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBNir/glass_CIRNet_811.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBNir/glass_WaveNet_811.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBNir/glass_RGBT_811.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBNir/glass_RGBNir_811.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBNir/glass_ours_811.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBNir/glass_GT_811.png} 
                \\ 

                % result 12
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBNir/glass_rgb_744.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBNir/glass_nir_744.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBNir/glass_SPNet_744.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBNir/glass_RGBD_744.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBNir/glass_CIRNet_744.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBNir/glass_WaveNet_744.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBNir/glass_RGBT_744.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBNir/glass_RGBNir_744.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBNir/glass_ours_744.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBNir/glass_GT_744.png} 
                \\

                % result 13
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBNir/glass_rgb_619.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBNir/glass_nir_619.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBNir/glass_SPNet_619.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBNir/glass_RGBD_619.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBNir/glass_CIRNet_619.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBNir/glass_WaveNet_619.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBNir/glass_RGBT_619.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBNir/glass_RGBNir_619.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBNir/glass_ours_619.png}&
                \includegraphics[width=\newsubwidth\linewidth]{figure/experiment/comparison_result_on_RGBNir/glass_GT_619.png} 
                \\ 

                \fontsize{7.0pt}{\baselineskip}\selectfont{RGB}&
                \fontsize{7.0pt}{\baselineskip}\selectfont{NIR}&
                \fontsize{7.0pt}{\baselineskip}\selectfont{SPNet}&
                \fontsize{7.0pt}{\baselineskip}\selectfont{PDNet}&
                \fontsize{7.0pt}{\baselineskip}\selectfont{CIRNet}&
                \fontsize{7.0pt}{\baselineskip}\selectfont{WaveNet}&
                \fontsize{7.0pt}{\baselineskip}\selectfont{RGB-T}&
                \fontsize{7.0pt}{\baselineskip}\selectfont{RGB-NIR}&
                \fontsize{7.0pt}{\baselineskip}\selectfont{Ours}&
                \fontsize{7.0pt}{\baselineskip}\selectfont{GT} \\
                
            \end{tabular}
